Prediction for two spatially modulated superfluids: $^4$He on fluorographene and on hexagonal BN

We have derived the adsorption potential of $^4$He atoms on fluorographene (GF), on graphane and on hexagonal boron nitride (hBN) by a recently developed ab initio method that incorporates the van der Waals interaction. The $^4$He monolayer on GF and on hBN is studied by state-of-the-art quantum simulations at T=0 K. With our adsorption potentials we find that in both cases the ground state of $^4$He monolayer is a fluid and not an ordered state with localized atoms as on graphite and on graphene. In the case of GF the present result is in qualitative agreement with the superfluid phase that was obtained using an empirical adsorption potential [M. Nava et al., Phys. Rev. B 86, 174509 (2012)]. This fluid state of $^4$He on GF and on hBN is characterized by a very large density modulation and at the equilibrium density the ratio $\Gamma$ between the largest and the smallest local density along the direction of two neighboring adsorption sites and averaged over the perpendicular direction is $\Gamma$ = 1.91 for GF and $\Gamma$ = 1.65 for hBN. Recent experiments [J. Nyeki et al., Nature Physics 13, 455 (2017)] have discovered a superfluid phase in the second layer $^4$He. This is a spatially modulated superfluid that turns out to have anomalous thermal properties. This gives a strong motivation for an experimental study of monolayer $^4$He on GF and on hBN that we predict to be a superfluid with a much stronger spatial modulation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

